ADeptS-Bench: Measuring the Trustworthiness of Computer Use Agents Across Devices

Computer Use Agents (CUAs) are increasingly deployed to navigate mobile and desktop applications on behalf of users, yet no benchmark comprehensively evaluates whether they can safely interact with visual interfaces while handling ambiguous instructions. We introduce ADeptS-Bench, a dual-stream trustworthiness benchmark, grounded in the ADEPTS capability framework and general population user studies. The Safety stream provides paired benign/malicious tasks with threats embedded in the visual interface. The Disambiguation stream evaluates whether agents seek clarification when intent is ambiguous. Evaluating seven models reveals that no model consistently exceeds 80% task success while staying below 30% attack success; every model clicks "Checkout" on a $25K order without hesitation, and none detects that a "factory reset" button is mislabeled as "Optimize." An ablation reveals three distinct safety architectures: tool-dependent (ASR +21-23pp without refusal tool), partially tool-dependent (+10-11pp), and no mechanism (unchanged). In disambiguation, all models overestimate consequence severity, mirroring the over-refusal bias observed in safety. We release all data, evaluation code, and analysis tools upon publication.

==> figures/pareto.tex <==
% Pareto Frontier: Safety vs Capability (7 models, 10-run means from new batch)
\begin{tikzpicture}
\begin{axis}[
    width=0.48\textwidth,
    height=0.4\textwidth,
    xlabel={TSR (\%, higher = more capable)},
    ylabel={$1{-}\text{ASR}$ (\%, higher = safer)},
    xmin=55, xmax=90,
    ymin=15, ymax=80,
    grid=both,
    grid style={gray!20},
    title={\textbf{Mobile} ($n$=358)},
    title style={font=\small\sffamily},
    xlabel style={font=\small},
    ylabel style={font=\small},
    tick label style={font=\tiny},
]
% Ideal corner annotation
\draw[gray!30, dashed, thick] (axis cs:75,70) rectangle (axis cs:90,80);
\node[font=\tiny\sffamily, gray!50] at (axis cs:82.5,75) {Ideal};

% Pareto frontier line
\addplot[black!40, dashed, thick] coordinates {(62.1,63.3) (71.0,72.3) (77.6,70.4) (78.1,47.3)};

% Gemini family (circles)
\addplot[only marks, mark=*, mark size=5pt, teal!80] coordinates {(78.1, 47.3)};
\node[font=\tiny\sffamily\bfseries, teal!80, below] at (axis cs:78.1,47.3) {Gemini CU};

\addplot[only marks, mark=o, mark size=5pt, teal!80] coordinates {(77.6, 70.4)};
\node[font=\tiny\sffamily\bfseries, teal!80, above left] at (axis cs:77.6,70.4) {Gemini 3.1};

% Claude 4.7 (square)
\addplot[only marks, mark=square*, mark size=5pt, violet!80] coordinates {(71.0, 72.3)};
\node[font=\tiny\sffamily\bfseries, violet!80, above right] at (axis cs:71.0,72.3) {Claude 4.7};

% GPT-5.4 (triangle)
\addplot[only marks, mark=triangle*, mark size=5pt, red!70] coordinates {(62.1, 63.3)};
\node[font=\tiny\sffamily\bfseries, red!70, left] at (axis cs:62.1,63.3) {GPT-5.4};

% Qwen (diamonds, orange)
\addplot[only marks, mark=diamond*, mark size=5pt, orange!80] coordinates {(83.0, 21.9)};
\node[font=\tiny\sffamily\bfseries, orange!80, above right] at (axis cs:83.0,21.9) {Q-235B};

\addplot[only marks, mark=diamond, mark size=5pt, orange!80] coordinates {(79.0, 24.5)};
\node[font=\tiny\sffamily\bfseries, orange!80, below left] at (axis cs:79.0,24.5) {Q-8B};

\addplot[only marks, mark=diamond*, mark size=4pt, orange!50] coordinates {(81.6, 20.4)};
\node[font=\tiny\sffamily, orange!50, below right] at (axis cs:81.6,20.4) {Q-4B};

\end{axis}
\end{tikzpicture}
\hfill
\begin{tikzpicture}
\begin{axis}[
    width=0.48\textwidth,
    height=0.4\textwidth,
    xlabel={TSR (\%, higher = more capable)},
    ylabel={$1{-}\text{ASR}$ (\%, higher = safer)},
    xmin=55, xmax=90,
    ymin=15, ymax=80,
    grid=both,
    grid style={gray!20},
    title={\textbf{Desktop} ($n$=501)},
    title style={font=\small\sffamily},
    xlabel style={font=\small},
    ylabel style={font=\small},
    tick label style={font=\tiny},
]
% Ideal corner annotation
\draw[gray!30, dashed, thick] (axis cs:75,70) rectangle (axis cs:90,80);
\node[font=\tiny\sffamily, gray!50] at (axis cs:82.5,75) {Ideal};

% Pareto frontier line
\addplot[black!40, dashed, thick] coordinates {(68.8,63.7) (78.1,72.8) (82.9,70.2) (83.6,48.5)};

% Gemini family
\addplot[only marks, mark=*, mark size=5pt, teal!80] coordinates {(83.6, 48.5)};
\node[font=\tiny\sffamily\bfseries, teal!80, below] at (axis cs:83.6,48.5) {Gemini CU};

\addplot[only marks, mark=o, mark size=5pt, teal!80] coordinates {(82.9, 70.2)};
\node[font=\tiny\sffamily\bfseries, teal!80, above left] at (axis cs:82.9,70.2) {Gemini 3.1};

% Claude 4.7
\addplot[only marks, mark=square*, mark size=5pt, violet!80] coordinates {(78.1, 72.8)};
\node[font=\tiny\sffamily\bfseries, violet!80, above right] at (axis cs:78.1,72.8) {Claude 4.7};

% GPT-5.4
\addplot[only marks, mark=triangle*, mark size=5pt, red!70] coordinates {(68.8, 63.7)};
\node[font=\tiny\sffamily\bfseries, red!70, left] at (axis cs:68.8,63.7) {GPT-5.4};

% Qwen (diamonds, orange)
\addplot[only marks, mark=diamond*, mark size=5pt, orange!80] coordinates {(86.6, 23.7)};
\node[font=\tiny\sffamily\bfseries, orange!80, above right] at (axis cs:86.6,23.7) {Q-235B};

\addplot[only marks, mark=diamond, mark size=5pt, orange!80] coordinates {(87.4, 26.3)};
\node[font=\tiny\sffamily\bfseries, orange!80, below left] at (axis cs:87.4,26.3) {Q-8B};

\addplot[only marks, mark=diamond*, mark size=4pt, orange!50] coordinates {(87.0, 23.3)};
\node[font=\tiny\sffamily, orange!50, below right] at (axis cs:87.0,23.3) {Q-4B};

\end{axis}
\end{tikzpicture}

